Monitoring Algorithmic Fairness

Machine-learned systems are in widespread use for making decisions about humans, and it is important that they are fair, i.e., not biased against individuals based on sensitive attributes. We present runtime verification of algorithmic fairness for systems whose models are unknown, but are assumed to have a Markov chain structure. We introduce a specification language that can model many common algorithmic fairness properties, such as demographic parity, equal opportunity, and social burden. We build monitors that observe a long sequence of events as generated by a given system, and output, after each observation, a quantitative estimate of how fair or biased the system was on that run until that point in time. The estimate is proven to be correct modulo a variable error bound and a given confidence level, where the error bound gets tighter as the observed sequence gets longer. Our monitors are of two types, and use, respectively, frequentist and Bayesian statistical inference techniques. While the frequentist monitors compute estimates that are objectively correct with respect to the ground truth, the Bayesian monitors compute estimates that are correct subject to a given prior belief about the system's model. Using a prototype implementation, we show how we can monitor if a bank is fair in giving loans to applicants from different social backgrounds, and if a college is fair in admitting students while maintaining a reasonable financial burden on the society. Although they exhibit different theoretical complexities in certain cases, in our experiments, both frequentist and Bayesian monitors took less than a millisecond to update their verdicts after each observation.

==> example.tex <==
% !TEX root=main.tex
\definecolor{Gray}{gray}{0.5}
%\definecolor{Blue}{blue}{0.5}
\colorlet{MyBlue}{blue!25!white}
% \newcommand*\circled[1]{\tikz[baseline=(char.base)]{
%             \node[shape=circle,draw,inner sep=0.5pt] (char) {#1};}}
% \newcommand*\myboxed[1]{\tikz[baseline=(char.base)]{
%             \node[shape=rectangle,draw,inner sep=1pt] (char) {#1};}}
% \newcommand\Tstrut{\rule{0pt}{2.6ex}}         % = `top' strut
% \newcommand\Bstrut{\rule[-0.9ex]{0pt}{0pt}}   % = `bottom' strut

\newpage

% \begin{example}
% 	The von Neumann extractor, is a technique to transform a Bernoulli-$p$ sequence into a Bernoulli-$\frac{1}{2}$ sequence. It achieves this by splitting the original sequence into pairs. If the two bits are equal it drops both of them and if they differ it outputs the first one.
% 	The soundness proof relies on the fact that the sequence $01$ and the sequence $10$ are equally likely. 
% 	We illustrate this using our two monitors. 
% 	We can encode this setting into the following Markov chain.
% 	\begin {center}
% \begin {tikzpicture}[-latex ,auto ,node distance =0.75 cm and 1.5cm ,on grid ,
% semithick ,
% state/.style ={ circle, draw=black, minimum width =0.7 cm}]
% \node[state] (S){\tiny$S$};
% \node[state] (T1) [above right=of S] {\tiny$T_1$};
% \node[state] (H1) [below right=of S] {\tiny$H_1$};
% \node[state] (T2) [right=of T1] {\tiny$T_2$};
% \node[state] (H2) [right=of H1] {\tiny$H_2$};
% \node[state] (E) [above right=of H2] {\tiny$E$};

% \path [->] (S) edge node[above] {\tiny$p$} (T1);
% \path [->] (S) edge node[above] {\tiny$1-p$} (H1);
% \path [->] (T1) edge node[above] {\tiny$p$} (T2);
% \path [->] (T1) edge node[left] {\tiny$1-p$} (H2);
% \path [->] (H1) edge node[right] {\tiny$p$} (T2);
% \path [->] (H1) edge node[above] {\tiny$1-p$} (H2);
% \path [->] (T2) edge node[above] {\tiny$1$} (E);
% \path [->] (H2) edge node[above] {\tiny$1$} (E);
% \path [->] (E) edge[bend right=60] node[above] {\tiny$1$} (S);
% \end{tikzpicture}
% \end{center}
% and we are interested in checking whether $v_{S}$
% \end{example}

\begin{example}
	\label{ex:illustrate}
We observe a sequence of independent and identically distributed pairs of coin tosses, where the outcome of the second toss may depend on the outcome of the first one, e.g.\ $\#H_1H_2\#\dots\#T_1H_2$.
% While it is guaranteed that each pair is independent, it is possible that the outcome of $C_2$ depends on $C_1$.
	The objective is to check whether heads follows tails with equal probability as tails follows heads, e.g.\ we observe a sequence of the following form $\pr(T_1H_2\mid \#)=\pr(H_1T_2\mid \#)$. We want to estimate the value of the formula $\varphi\coloneqq p_{\#H_1}p_{H_1T_2}-p_{\#T_1}p_{T_1H_2}$, where each $p_{ij}$ is an unknown probability value.
	% \textit{Remark:} If both coins are identical and independent, this example demonstrates the principle of the von Neumann extractor \KK{Cite}.
\end{example}

\begin{figure}
\centering
\tiny
\begin{tikzpicture}[scale=0.3,node distance =2.2 cm and 1cm ]
	\node[draw,label=A]	(a)	at	(0,0)	{\begin{tabular}{ll}
%								\multicolumn{2}{c}{$p_Sp_Np_D$}\\
								% \multicolumn{2}{c}
								% {$\bot\bot\bot$}\\
								% \hline\\[-2.5ex]
								$E$ &  $\bot$ \\
								$E2$ &  $\bot$\\
								$S$ &  $\bot$\\
								$\verdict$ & $\bot$\\
								\hline
								\hline\\[-2ex]
								$\mathit{EXP}$ & \\
								% \hline\\[-1.5ex]
								% {$\bot\bot\bot$}\\
								\hline\\[-2.5ex]
								$\overline{c}_{12}$	& $1$\\
								$\overline{c}_{13}$	& $1$\\
								$\overline{c}_{25}$	& $1$\\
								$\overline{c}_{34}$	& $1$\\
								$\overline{c}_{1}$	& $5$\\
								$\overline{c}_{2}$	& $5$\\
								$\overline{c}_{3}$	& $5$\\
								[0.5ex]
								\hline\\[-1.6ex]
								% $m_{12}$	& $1$\\
								% $m_{13}$	& $1$\\
								% $m_{24}$& $1$\\
								% $m_{35}$& $1$\\
								$h^1$& $1$\\
								$h^2$& $1$\\
								$\activ$ &	$\false$\\
								$q$ &	$\bot$\\
								$E$	&	$\bot$ \\
								\hline
								\hline\\[-2ex]
								$\mathit{EXP2}$ & \\
								% \hline\\[-1.5ex]
								% {$\bot\bot\bot$}\\
								\hline\\[-2ex]
								$\overline{c}_{12}$	& $1$\\
								$\overline{c}_{13}$	& $1$\\
								$\overline{c}_{25}$	& $1$\\
								$\overline{c}_{34}$	& $1$\\
								$\overline{c}_{1}$	& $5$\\
								$\overline{c}_{2}$	& $5$\\
								$\overline{c}_{3}$	& $5$\\
								[0.5ex]
								\hline\\[-1.6ex]
								% $m_{12}$	& $1$\\
								% $m_{13}$	& $1$\\
								% $m_{24}$& $1$\\
								% $m_{35}$& $1$\\
								$h^1$& $1$\\
								$h^2$& $1$\\
								$h^3$& $1$\\
								$\activ$ &	$\false$\\
								$q$ &	$\bot$\\
								$E$	&	$\bot$
							\end{tabular}};

	\node[draw,label=B]	(b)	[right of=a]	{\begin{tabular}{ll}
%								\multicolumn{2}{c}{$p_Sp_Np_D$}\\
								% \multicolumn{2}{c}
								% {$\bot\bot\bot$}\\
								% \hline\\[-2.5ex]
								$E$ &  $\bot$ \\
								$E2$ &  $\bot$\\
								$S$ &  $\bot$\\
								$\verdict$ & $\bot$\\
								\hline
								\hline\\[-2ex]
								$\mathit{EXP}$ & \\
								% \hline\\[-1.5ex]
								% {$\bot\bot\bot$}\\
								\hline\\[-2.5ex]
								$\overline{c}_{12}$	& $1$\\
								$\overline{c}_{13}$	& $1$\\
								$\overline{c}_{25}$	& $1$\\
								$\overline{c}_{34}$	& $1$\\
								$\overline{c}_{1}$	& $5$\\
								$\overline{c}_{2}$	& $5$\\
								$\overline{c}_{3}$	& $5$\\
								[0.5ex]
								\hline\\[-1.6ex]
								% $m_{12}$	& $1$\\
								% $m_{13}$	& $1$\\
								% $m_{24}$& $1$\\
								% $m_{35}$& $1$\\
								$h^1$& $1$\\
								$h^2$& $1$\\
								$\activ$ &	$\false$\\
								\rowcolor{MyBlue}
								$q$ &	$1$\\
								$E$	&	$\bot$ \\
								\hline
								\hline\\[-2ex]
								$\mathit{EXP2}$ & \\
								% \hline\\[-1.5ex]
								% {$\bot\bot\bot$}\\
								\hline\\[-2ex]
								$\overline{c}_{12}$	& $1$\\
								$\overline{c}_{13}$	& $1$\\
								$\overline{c}_{25}$	& $1$\\
								$\overline{c}_{34}$	& $1$\\
								$\overline{c}_{1}$	& $5$\\
								$\overline{c}_{2}$	& $5$\\
								$\overline{c}_{3}$	& $5$\\
								[0.5ex]
								\hline\\[-1.6ex]
								% $m_{12}$	& $1$\\
								% $m_{13}$	& $1$\\
								% $m_{24}$& $1$\\
								% $m_{35}$& $1$\\
								$h^1$& $1$\\
								$h^2$& $1$\\
								$h^3$& $1$\\
								$\activ$ &	$\false$\\
								\rowcolor{MyBlue}
								$q$ &	$1$\\
								$E$	&	$\bot$
							\end{tabular}};

\node[draw,label=C]	(c)	[right of=b]	{\begin{tabular}{ll}
%								\multicolumn{2}{c}{$p_Sp_Np_D$}\\
								% \multicolumn{2}{c}
								% {$\bot\bot\bot$}\\
								% \hline\\[-2.5ex]
								\rowcolor{MyBlue}
								$E$ &  $0.033$ \\
								\rowcolor{MyBlue}
								$E2$ &  $0.0088$\\
								\rowcolor{MyBlue}
								$S$ &  $0.0077$\\
								\rowcolor{MyBlue}
								$\verdict$ & $0.090$\\
								\hline
								\hline\\[-2ex]
								$\mathit{EXP}$ & \\
								% \hline\\[-1.5ex]
								% {$\bot\bot\bot$}\\
								\hline\\[-2.5ex]
								\rowcolor{MyBlue}
								$\overline{c}_{12}$	& $2$\\
								$\overline{c}_{13}$	& $1$\\
								$\overline{c}_{25}$	& $1$\\
								$\overline{c}_{34}$	& $1$\\
								\rowcolor{MyBlue}
								$\overline{c}_{1}$	& $6$\\
								$\overline{c}_{2}$	& $5$\\
								$\overline{c}_{3}$	& $5$\\
								[0.5ex]
								\hline\\[-1.6ex]
								% $m_{12}$	& $1$\\
								% $m_{13}$	& $1$\\
								% $m_{24}$& $1$\\
								% $m_{35}$& $1$\\
								\rowcolor{MyBlue}
								$h^1$& $0.066$\\
								\rowcolor{MyBlue}
								$h^2$& $0.033$\\
								\rowcolor{MyBlue}
								$\activ$ &	$\true$\\
								\rowcolor{MyBlue}
								$q$ &	$2$\\
								\rowcolor{MyBlue}
								$E$	&	$0.033$ \\
								\hline
								\hline\\[-2ex]
								$\mathit{EXP2}$ & \\
								% \hline\\[-1.5ex]
								% {$\bot\bot\bot$}\\
								\hline\\[-2ex]
								\rowcolor{MyBlue}
								$\overline{c}_{12}$	& $2$\\
								$\overline{c}_{13}$	& $1$\\
								$\overline{c}_{25}$	& $1$\\
								$\overline{c}_{34}$	& $1$\\
								\rowcolor{MyBlue}
								$\overline{c}_{1}$	& $6$\\
								$\overline{c}_{2}$	& $5$\\
								$\overline{c}_{3}$	& $5$\\
								[0.5ex]
								\hline\\[-1.6ex]
								% $m_{12}$	& $1$\\
								% $m_{13}$	& $1$\\
								% $m_{24}$& $1$\\
								% $m_{35}$& $1$\\
								\rowcolor{MyBlue}
								$h^1$& $0.0095$\\
								\rowcolor{MyBlue}
								$h^2$& $0.0038$\\
								\rowcolor{MyBlue}
								$h^3$& $0.00317$\\
								\rowcolor{MyBlue}
								$\activ$ &	$\true$\\
								\rowcolor{MyBlue}
								$q$ &	$2$\\
								\rowcolor{MyBlue}
								$E$	&	$0.0088$
							\end{tabular}};

\node[draw,label=D]	(d)	[right of=c]	{\begin{tabular}{ll}
%								\multicolumn{2}{c}{$p_Sp_Np_D$}\\
								% \multicolumn{2}{c}
								% {$\bot\bot\bot$}\\
								% \hline\\[-2.5ex]
								\rowcolor{MyBlue}
								$E$ &  $0.022$ \\
								\rowcolor{MyBlue}
								$E2$ &  $0.0068$\\
								\rowcolor{MyBlue}
								$S$ &  $0.0063$\\
								\rowcolor{MyBlue}
								$\verdict$ & $0.081$\\
								\hline
								\hline\\[-2ex]
								$\mathit{EXP}$ & \\
								% \hline\\[-1.5ex]
								% {$\bot\bot\bot$}\\
								\hline\\[-2.5ex]
					
								$\overline{c}_{12}$	& $2$\\
								$\overline{c}_{13}$	& $1$\\
								$\overline{c}_{25}$	& $1$\\
								$\overline{c}_{34}$	& $1$\\
								
								$\overline{c}_{1}$	& $6$\\
								\rowcolor{MyBlue}
								$\overline{c}_{2}$	& $6$\\
								$\overline{c}_{3}$	& $5$\\
								[0.5ex]
								\hline\\[-1.6ex]
								% $m_{12}$	& $1$\\
								% $m_{13}$	& $1$\\
								% $m_{24}$& $1$\\
								% $m_{35}$& $1$\\
								\rowcolor{MyBlue}
								$h^1$& $0.055$\\
								$h^2$& $0.033$\\
								$\activ$ &	$\true$\\
								\rowcolor{MyBlue}
								$q$ &	$5$\\
								\rowcolor{MyBlue}
								$E$	&	$0.022$ \\
								\hline
								\hline\\[-2ex]
								$\mathit{EXP2}$ & \\
								% \hline\\[-1.5ex]
								% {$\bot\bot\bot$}\\
								\hline\\[-2ex]
								$\overline{c}_{12}$	& $2$\\
								$\overline{c}_{13}$	& $1$\\
								$\overline{c}_{25}$	& $1$\\
								$\overline{c}_{34}$	& $1$\\
								$\overline{c}_{1}$	& $6$\\
								\rowcolor{MyBlue}
								$\overline{c}_{2}$	& $6$\\
								$\overline{c}_{3}$	& $5$\\
								[0.5ex]
								\hline\\[-1.6ex]
								% $m_{12}$	& $1$\\
								% $m_{13}$	& $1$\\
								% $m_{24}$& $1$\\
								% $m_{35}$& $1$\\
								\rowcolor{MyBlue}
								$h^1$& $0.0068$\\
								\rowcolor{MyBlue}
								$h^2$& $0.00316$\\
								$h^3$& $0.00317$\\
								$\activ$ &	$\true$\\
								\rowcolor{MyBlue}
								$q$ &	$5$\\
								\rowcolor{MyBlue}
								$E$	&	$0.0068$
							\end{tabular}};


\node[draw,label=E]	(e)	[right of=d]	{\begin{tabular}{ll}
%								\multicolumn{2}{c}{$p_Sp_Np_D$}\\
								% \multicolumn{2}{c}
								% {$\bot\bot\bot$}\\
								% \hline\\[-2.5ex]
								\rowcolor{MyBlue}
								$E$ &  $-0.1976$ \\
								\rowcolor{MyBlue}
								$E2$ &  $0.0401$\\
								\rowcolor{MyBlue}
								$S$ &  $0.00107$\\
								\rowcolor{MyBlue}
								$\verdict$ & $0.0336$\\
								\hline
								\hline\\[-2ex]
								$\mathit{EXP}$ & \\
								% \hline\\[-1.5ex]
								% {$\bot\bot\bot$}\\
								\hline\\[-2.5ex]
								
								$\overline{c}_{12}$	& $201$\\
								\rowcolor{MyBlue}
								$\overline{c}_{13}$	& $302$\\
								$\overline{c}_{25}$	& $100$\\
								$\overline{c}_{34}$	& $200$\\
								\rowcolor{MyBlue}
								$\overline{c}_{1}$	& $506$\\
								$\overline{c}_{2}$	& $201$\\
								$\overline{c}_{3}$	& $301$\\
								[0.5ex]
								\hline\\[-1.6ex]
								% $m_{12}$	& $1$\\
								% $m_{13}$	& $1$\\
								% $m_{24}$& $1$\\
								% $m_{35}$& $1$\\
								\rowcolor{MyBlue}
								$h^1$& $0.1957$\\
								\rowcolor{MyBlue}
								$h^2$& $0.3933$\\
								$\activ$ &	$\true$\\
								\rowcolor{MyBlue}
								$q$ &	$3$\\
								\rowcolor{MyBlue}
								$E$	&	$-0.1976$ \\
								\hline
								\hline\\[-2ex]
								$\mathit{EXP2}$ & \\
								% \hline\\[-1.5ex]
								% {$\bot\bot\bot$}\\
								\hline\\[-2ex]
								$\overline{c}_{12}$	& $201$\\
								\rowcolor{MyBlue}
								$\overline{c}_{13}$	& $302$\\
								$\overline{c}_{25}$	& $100$\\
								$\overline{c}_{34}$	& $200$\\
								\rowcolor{MyBlue}
								$\overline{c}_{1}$	& $506$\\
								$\overline{c}_{2}$	& $201$\\
								$\overline{c}_{3}$	& $301$\\
								[0.5ex]
								\hline\\[-1.6ex]
								% $m_{12}$	& $1$\\
								% $m_{13}$	& $1$\\
								% $m_{24}$& $1$\\
								% $m_{35}$& $1$\\
								\rowcolor{MyBlue}
								$h^1$& $0.0386$\\
								\rowcolor{MyBlue}
								$h^2$& $0.1536$\\
								\rowcolor{MyBlue}
								$h^3$& $0.1551$\\
								$\activ$ &	$\true$\\
								\rowcolor{MyBlue}
								$q$ &	$3$\\
								\rowcolor{MyBlue}
								$E$	&	$0.0401$
							\end{tabular}};
							

\node[draw,label=F]	(f)	[right of=e]	{\begin{tabular}{ll}
%								\multicolumn{2}{c}{$p_Sp_Np_D$}\\
								% \multicolumn{2}{c}
								% {$\bot\bot\bot$}\\
								% \hline\\[-2.5ex]
								\rowcolor{MyBlue}
								$E$ &  $-0.1983$ \\
								\rowcolor{MyBlue}
								$E2$ &  $0.0403$\\
								\rowcolor{MyBlue}
								$S$ &  $0.00107$\\
								\rowcolor{MyBlue}
								$\verdict$ & $0.0336$\\
								\hline
								\hline\\[-2ex]
								$\mathit{EXP}$ & \\
								% \hline\\[-1.5ex]
								% {$\bot\bot\bot$}\\
								\hline\\[-2.5ex]
								$\overline{c}_{12}$	& $201$\\
			
								$\overline{c}_{13}$	& $302$\\
								$\overline{c}_{25}$	& $100$\\
								\rowcolor{MyBlue}
								$\overline{c}_{34}$	& $201$\\
								
								$\overline{c}_{1}$	& $506$\\
				
								$\overline{c}_{2}$	& $201$\\
								\rowcolor{MyBlue}
								$\overline{c}_{3}$	& $301$\\
								[0.5ex]
								\hline\\[-1.6ex]
								% $m_{12}$	& $1$\\
								% $m_{13}$	& $1$\\
								% $m_{24}$& $1$\\
								% $m_{35}$& $1$\\
								
								$h^1$& $0.1957$\\
								\rowcolor{MyBlue}
								$h^2$& $0.3939$\\
								$\activ$ &	$\true$\\
								\rowcolor{MyBlue}
								$q$ &	$5$\\
								\rowcolor{MyBlue}
								$E$	&	$-0.1983$ \\
								\hline
								\hline\\[-2ex]
								$\mathit{EXP2}$ & \\
								% \hline\\[-1.5ex]
								% {$\bot\bot\bot$}\\
								\hline\\[-2ex]
								$\overline{c}_{12}$	& $201$\\
			
								$\overline{c}_{13}$	& $302$\\
								$\overline{c}_{25}$	& $100$\\
								\rowcolor{MyBlue}
								$\overline{c}_{34}$	& $201$\\
								
								$\overline{c}_{1}$	& $506$\\
				
								$\overline{c}_{2}$	& $201$\\
								\rowcolor{MyBlue}
								$\overline{c}_{3}$	& $301$\\
								[0.5ex]
								\hline\\[-1.6ex]
								% $m_{12}$	& $1$\\
								% $m_{13}$	& $1$\\
								% $m_{24}$& $1$\\
								% $m_{35}$& $1$\\
						
								$h^1$& $0.0386$\\
								\rowcolor{MyBlue}
								$h^2$& $0.1538$\\
								\rowcolor{MyBlue}
								$h^3$& $0.1556$\\
								$\activ$ &	$\true$\\
								\rowcolor{MyBlue}
								$q$ &	$5$\\
								\rowcolor{MyBlue}
								$E$	&	$0.0404$
							\end{tabular}};
								
							
	% \node[draw,label=C]	(c)	[right of=b]	{\begin{tabular}{ll}
	% 							\multicolumn{2}{c}{$\bot\bot\bot$}\\
	% 							\hline\\[-2.5ex]
	% 							$c_1$	& $0$\\
	% 							$c_{12}$ & $0$ \\
	% 							\rowcolor{MyBlue}
	% 							$c_2$	& $1$\\
	% 							\rowcolor{MyBlue}
	% 							$c_{23}$	& $1$\\
	% 							$c_{24}$	& $0$\\
	% 							$x_1$	& $\emptyset$\\
	% 							$x_2$	& $\emptyset$\\
	% 							\hline\\[-2.5ex]
	% 							\rowcolor{MyBlue}
	% 							$\sigma'$ &	$3$\\
	% 							$b$ &	$0$\\
	% 							$n$ &	$0$\\
	% 							$\verdict$	&	$\bot$
	% 						\end{tabular}};
	% \node[draw,label=D]	(d)	[right of=c]	{\begin{tabular}{ll}
	% 							\multicolumn{2}{c}{$\bot\bot\bot$}\\
	% 							\hline\\[-2.5ex]
	% 							$c_1$	& $0$\\
	% 							$c_{12}$ & $0$ \\
	% 							$c_2$	& $1$\\
	% 							$c_{23}$	& $1$\\
	% 							$c_{24}$	& $0$\\
	% 							$x_1$	& $\emptyset$\\
	% 							$x_2$	& $\emptyset$\\
	% 							\hline\\[-2.5ex]
	% 							\rowcolor{MyBlue}
	% 							$\sigma'$ &	$2$\\
	% 							$b$ &	$0$\\
	% 							$n$ &	$0$\\
	% 							$\verdict$	&	$\bot$
	% 						\end{tabular}};
	% \node[draw,label=E]	(e)	[right of=d]	{\begin{tabular}{ll}
	% 							\multicolumn{2}{c}{$\bot\bot\bot$}\\
	% 							\hline\\[-2.5ex]
	% 							$c_1$	& $0$\\
	% 							$c_{12}$ & $0$ \\
	% 							\rowcolor{MyBlue}
	% 							$c_2$	& $2$\\
	% 							$c_{23}$	& $1$\\
	% 							\rowcolor{MyBlue}
	% 							$c_{24}$	& $1$\\
	% 							$x_1$	& $\emptyset$\\
	% 							$x_2$	& $\emptyset$\\
	% 							\hline\\[-2.5ex]
	% 							\rowcolor{MyBlue}
	% 							$\sigma'$ &	$4$\\
	% 							$b$ &	$0$\\
	% 							$n$ &	$0$\\
	% 							$\verdict$	&	$\bot$
	% 						\end{tabular}};
							
	% \node[draw,label=F]	(f)	[right of= e]{\begin{tabular}{ll}
	% 							\multicolumn{2}{c}{$\bot\bot\bot$}\\
	% 							\hline\\[-2.5ex]
	% 							$c_1$	& $0$\\
	% 							$c_{12}$ & $0$ \\
	% 							$c_2$	& $2$\\
	% 							$c_{23}$	& $1$\\
	% 							$c_{24}$	& $1$\\
	% 							$x_1$	& $\emptyset$\\
	% 							$x_2$	& $\emptyset$\\
	% 							\hline\\[-2.5ex]
	% 							\rowcolor{MyBlue}
	% 							$\sigma'$ &	$1$\\
	% 							$b$ &	$0$\\
	% 							$n$ &	$0$\\
	% 							$\verdict$	&	$\bot$
	% 						\end{tabular}};
	
	\draw[->]	(a)	-- node[above]	{$1$}	(b);
	\draw[->]	(b)	-- node[above]	{$2$}	(c);
	\draw[->]	(c)	-- node[above]	{$4$}	(d);
	\draw[->]	(d)	-- node[above]	{$\dots$}	(e);
	\draw[->]	(d)	-- node[below]	{$3$}	(e);
	\draw[->]	(e)	-- node[above]	{$4$}	(f);
	% \draw[->]	(f)	-- node[above]	{$2$}	(g);

\end{tikzpicture}
\caption{
	A path of bayesian the monitor for the property $\varphi\coloneqq p_{12}p_{25}-p_{13}p_{34}$ on the sequence $1241\cdots134$ where $1\mapsto \#$, $2 \mapsto H_1$,$3 \mapsto T_1$,$4 \mapsto H_2$,$5\mapsto T_2$. Every node captures the values of the counters/registers at each state of the computation. At the end of the run the monitor outputs the $95\%$ confidence interval $[-0.1983\pm 0.0336]$. This is computed by Algorithm \ref{alg:bayesian monitor} (top section), using the variance and a classical concentration bound. To do so it calls Algorithm \ref{alg:bayesian expectation monitor} (middle section) on $\varphi$ and  Algorithm \ref{alg:bayesian expectation monitor} (bottom section) on $\varphi^2=p_{12}^2p_{25}^2 -2p_{12}p_{25}p_{13}p_{34} +p_{13}^2p_{34}^2$, to compute the expected values of both formulas. The computation is performed assuming a uniform prior. Hence, each counter $c_{ij}$ is initialised with $1$. Focusing on the state ($C$) of the monitor after observing $12$. First the counters $\overline{c}_1$ and $\overline{c}_{12}$ are updated. The updated counters are used to check a safety condition, which is trivially satisfied if the formula does not contain divisions, thus $\activ$ is flipped to $\true$.
	Following this the expected value of each monomial is computed and stored in the respective $h^l$, e.g.\ for $p_{12}p_{25}$ we compute $\frac{\overline{c}_{12}}{\overline{c}_1} \cdot \frac{\overline{c}_{25}}{\overline{c}_2}= \frac{2}{6}\cdot \frac{1}{5}$ or for $p_{12}^2p_{25}^2$ we compute $\frac{\overline{c}_{12}\cdot(\overline{c}_{12}+1)}{\overline{c}_1\cdot (\overline{c}_1+1)} \cdot \frac{\overline{c}_{25}\cdot(\overline{c}_{25}+1)}{\overline{c}_2\cdot (\overline{c}_2+1)}= \frac{6}{42}\cdot \frac{2}{30}$.
	After this is done for each monomial, they are multiplied by their coefficients and summed up, e.g.\ for $\varphi$ we have $\frac{\overline{c}_{12}}{\overline{c}_1} \cdot \frac{\overline{c}_{25}}{\overline{c}_2} + (-1)\cdot \frac{\overline{c}_{13}}{\overline{c}_1} \cdot \frac{\overline{c}_{34}}{\overline{c}_3} =\frac{2}{6}\cdot \frac{1}{5}-\frac{1}{6}\cdot \frac{1}{5}$. 
	Any future update can be perform by multiplying the old values of $h^l$ with some fraction, e.g.\ 
	% in state $D$ after observing $24$, 
	% the value for $p_{12}p_{25}$ is $h^{1} \cdot \frac{\overline{c}_{24}}{\overline{c}_{24}} \cdot \frac{\overline{c}_{2}}{\overline{c}_2+1}$ whereas
	in state $F$ after observing $34$ the value for $p_{13}p_{34}$ is
	$h^{2} \cdot \frac{\overline{c}_{34}+1}{\overline{c}_{34}} \cdot \frac{\overline{c}_{3}}{\overline{c}_3+1}$ 
	and the value for $p_{13}^2p_{34}^2$ is
	$h^{3} \cdot \frac{\overline{c}_{34}+2}{\overline{c}_{34}} \cdot \frac{\overline{c}_{3}}{\overline{c}_3+2}$.
	% A path of the monitor for the property $\varphi = v_{12}+v_{23} (v_{12}+v_{24})$ on the word $232412$.
% The top row of every node shows an intermediate evaluation of the variables $(v_{12},v_{23},(v_{12}+v_{24}))$, while the rest of every node captures the values of the counters/registers.
% %Every node displays the snapshot of the values of the counters/registers.
% Transitions are triggered either externally through arrival of a new symbol or internally (the grey region) as part of the algorithm.
% %The nodes in the grey region represent one execution of the $\mathit{Next}()$ function, that comprises of a sequence of state transitions.
% The labels on the transitions represent the respective new symbol or the respective line number in the $\mathit{Next}()$ function.
% The circle and the square markers in nodes L, M, and O represent the index of $x_2$ that $t_{23}$ and $t_{24}$ point at.
% After consuming the given run $232412$, the monitor arrives at the states $N$ and $T$ with equal probability, which output the $95\%$ confidence intervals $[2\pm 4.1]$ and $[1\pm 4.1]$ respectively.
% \todo{Make the figure fit in the boundary, make the grey box nicer.}
}
\label{fig:example run of bayesian monitor}
\end{figure}
